Forward to Hell? On the Potentials of Misusing Transparent DNS Forwarders in Reflective Amplification Attacks

The DNS infrastructure is infamous for facilitating reflective amplification attacks. Various countermeasures such as server shielding, access control, rate limiting, and protocol restrictions have been implemented. Still, the threat remains throughout the deployment of DNS servers. In this paper, we report on and evaluate the often unnoticed threat that derives from transparent DNS forwarders, a widely deployed, incompletely functional set of DNS components. Transparent DNS forwarders transfer DNS requests without rebuilding packets with correct source addresses. As such, transparent forwarders feed DNS requests into (mainly powerful and anycasted) open recursive resolvers, which thereby can be misused to participate unwillingly in distributed reflective amplification attacks. We show how transparent forwarders raise severe threats to the Internet infrastructure. They easily circumvent rate limiting and achieve an additional, scalable impact via the DNS anycast infrastructure. We empirically verify this scaling behavior up to a factor of 14. Transparent forwarders can also assist in bypassing firewall rules that protect recursive resolvers, making these shielded infrastructure entities part of the global DNS attack surface.

==> figures/odns-infrastructure/resolver-attack.tex <==
\begin{tikzpicture}
	\node[align=center,font=\scriptsize](attacker) {\includegraphics[height=.8cm]{icons/hacker}\\Attacker};

	\node[align=center,font=\scriptsize,below right=of attacker](resolver) {\includegraphics[height=.8cm]{icons/cloud_server}\\Recursive\\Resolver};
	
	\node[draw,rectangle,above right=0cm of resolver,yshift=-0.35cm] (rr-cache) {\scriptsize Cache};
	\draw[-] ([xshift=-10pt,yshift=-8pt]resolver.north east) -- (rr-cache);
	
	\node[rectangle,rounded corners,dashed,draw,above=0.5cm of resolver,minimum height=0.85cm,minimum width=1.7cm,yshift=-0.1cm](botnet-cloud) {};
	
	\node[align=center,font=\scriptsize,above=-0.35cm of botnet-cloud] (botnet-label) {Botnet};
	
	\node[align=center,font=\scriptsize,below=0.05cm of botnet-cloud.north,xshift=-0.55cm](botnet-member1) {\small\faIcon[regular]{desktop}};
	\node[align=center,font=\scriptsize,right=.5cm of botnet-member1](botnet-member2) {\small\faIcon[regular]{desktop}};
	\node[align=center,font=\scriptsize,right=-0.05cm of botnet-member1,yshift=-0.3cm](botnet-member3) {\small\faIcon[regular]{desktop}};
	
	\draw[-Triangle,color=red,rounded corners] (attacker.east) -| (botnet-cloud.north);
	
	\draw[-Triangle,color=red] (botnet-cloud.south) -- (resolver.north);
	\draw[-Triangle,color=red] ([xshift=-0.25cm]botnet-cloud.south) -- ([xshift=-0.25cm]resolver.north);
	\draw[-Triangle,color=red] ([xshift=0.25cm]botnet-cloud.south) -- ([xshift=0.25cm]resolver.north);
	
	\node[align=center,font=\scriptsize,left=of resolver](adns) {\includegraphics[height=.8cm]{icons/server}\\Authoritative\\DNS Server};
	
	\draw[-Triangle] ([yshift=5pt]resolver.west) -- ([yshift=5pt]adns.east);
	\draw[-{Triangle[width=4mm, length=3mm]},thick,line width=4pt] ([yshift=-5pt]adns.east) -- ([yshift=-5pt]resolver.west);
	
	\node[align=center,font=\scriptsize,right=of resolver](victim) {\huge\faIcon[regular]{sad-tear}\\Victim};
	
	\draw[-{Triangle[width=4mm, length=3mm]},thick,line width=4pt,color=red] (resolver.east) -- (victim.west);
	
\end{tikzpicture}


==> figures/odns-infrastructure/rfwd-attack.tex <==
\begin{tikzpicture}
	\node[align=center,font=\scriptsize](attacker) {\includegraphics[height=.8cm]{icons/hacker}\\Attacker};
	
	\node[draw,circle,right=of attacker] (rf) {RF};
	\draw[-Triangle,color=red] (attacker) -- (rf);
	
	\node[draw,rectangle,above right=.25cm of rf] (rf-cache) {\scriptsize Cache};
	
	\draw[-] (rf) -- (rf-cache);
	
	\node[align=center,font=\scriptsize,right=of rf](victim) {\huge\faIcon[regular]{sad-tear}\\Victim};
	
	\draw[-{Triangle[width=4mm, length=3mm]},thick,line width=4pt,color=red] (rf.east) -- (victim.west);
	
	\node[align=center,font=\scriptsize,below=of rf](resolver) {\includegraphics[height=.8cm]{icons/cloud_server}\\Recursive\\Resolver};
	
	\draw[-Triangle,color=red] ([xshift=-5pt]rf.south) -- ([xshift=-5pt]resolver.north);
	\draw[-{Triangle[width=4mm, length=3mm]},thick,line width=4pt,color=red] ([xshift=5pt]resolver.north) -- ([xshift=5pt]rf.south);
	
	\node[draw,rectangle,above right=0cm of resolver] (rr-cache) {\scriptsize Cache};
	\draw[-] ([xshift=-10pt,yshift=-8pt]resolver.north east) -- (rr-cache);
	
	\node[align=center,font=\scriptsize,left=of resolver](adns) {\includegraphics[height=.8cm]{icons/server}\\Authoritative\\DNS Server};
	
	\draw[-Triangle] ([yshift=5pt]resolver.west) -- ([yshift=5pt]adns.east);
	\draw[-{Triangle[width=4mm, length=3mm]},thick,line width=4pt] ([yshift=-5pt]adns.east) -- ([yshift=-5pt]resolver.west);
	
\end{tikzpicture}


==> figures/odns-infrastructure/tfwd-attack.tex <==
\begin{tikzpicture}
	\node[align=center,font=\scriptsize](attacker) {\includegraphics[height=.8cm]{icons/hacker}\\Attacker};
	
	\node[draw,circle,right=of attacker] (tf) {TF};
	\draw[-Triangle,color=red] (attacker) -- (tf);
	
	\node[draw,rectangle,above right=.25cm of tf] (tf-cache) {\scriptsize Cache};
	
	\draw[-] (tf) -- (tf-cache);
	\draw[-,color=red] (tf-cache.south west) -- (tf-cache.north east);
	\draw[-,color=red] (tf-cache.south east) -- (tf-cache.north west);
	
	\node[align=center,font=\scriptsize,below=of tf](resolver) {\includegraphics[height=.8cm]{icons/cloud_server}\\Recursive\\Resolver};
	
	\draw[-Triangle,dashed,color=red] (tf.south) -- (resolver.north);
	
	\node[draw,rectangle,above right=0cm of resolver] (rr-cache) {\scriptsize Cache};
	\draw[-] ([xshift=-10pt,yshift=-8pt]resolver.north east) -- (rr-cache);
	
	\node[align=center,font=\scriptsize,left=of resolver](adns) {\includegraphics[height=.8cm]{icons/server}\\Authoritative\\DNS Server};
	
	\draw[-Triangle] ([yshift=5pt]resolver.west) -- ([yshift=5pt]adns.east);
	\draw[-{Triangle[width=4mm, length=3mm]},thick,line width=4pt] ([yshift=-5pt]adns.east) -- ([yshift=-5pt]resolver.west);
	
	\node[align=center,font=\scriptsize,right=of resolver](victim) {\huge\faIcon[regular]{sad-tear}\\Victim};
	
	\draw[-{Triangle[width=4mm, length=3mm]},thick,line width=4 pt,color=red] (resolver.east) -- (victim.west);
	
\end{tikzpicture}


==> figures/setup-overview/setup_overview_tikz-v2.tex <==
\begin{tikzpicture}
\definecolor{mybrown}{HTML}{ffb347}
\definecolor{mylightbrown}{HTML}{dfc27d}
\definecolor{mylightgreen}{HTML}{80cdc1}
\definecolor{mygreen}{HTML}{77dd77}
  \tikzstyle{basiccloud} = [draw=black!70,cloud,text=black,font=\bf,cloud puffs=12,fill=gray!10,aspect=2,line width=1.5pt]

  \node[draw,rectangle,minimum height=0.5cm,inner sep=1.2pt,minimum width=2.5cm] (scanning) {Scanning};
  \node[draw,rectangle,right=0cm of scanning,minimum height=0.5cm,inner sep=1.2pt,minimum width=2.5cm] (fingerprinting) {Fingerprinting};
  \node[draw,rectangle,right=0cm of fingerprinting,minimum height=0.5cm,inner sep=1.2pt,minimum width=2.5cm] (ratelimit) {Rate Limit Testing};
  \node[draw,rectangle,right=0cm of ratelimit,minimum height=0.5cm,inner sep=1.2pt,text height=1ex,minimum width=2.5cm] (orchestration) {Orchestration};

  \node[draw,rectangle,below=0.5cm of scanning,font=\bf,minimum width=2.5cm] (labeling) {Labeling};
  \node[draw,rectangle,below=0cm of labeling,minimum width=2.5cm,inner sep=1pt,align=center] (odnslbl) {\small ODNS Type};
  \node[draw,rectangle,minimum width=1.25cm,inner sep=1pt,anchor=north west] at (odnslbl.south west) (asnlbl) {ASN};
  \node[draw,rectangle,anchor=north east,minimum width=1.25cm,inner sep=1pt] at (odnslbl.south east) (geolbl) {Geo};

	\draw[-{Triangle[width=3mm, length=2mm]},thick,line width=4 pt,color=gray] (scanning.south) -- (labeling.north);

  \node[draw,rectangle,right=of odnslbl,below=of ratelimit] (odnsdf) {ODNS Dataset};
	\draw[-{Triangle[width=3mm, length=2mm]},thick,line width=4 pt,color=gray] (odnslbl.east) -- (odnsdf.west);

	\node[above=0.5cm of odnsdf.center,xshift=0cm,inner sep=0pt] (tmp){};
  \draw[-{Triangle[width=3mm, length=2mm]},thick,line width=4 pt,color=gray,rounded corners] (odnsdf.north) -- (tmp.center) -| (fingerprinting.south);

  \draw[-{Triangle[width=3mm, length=2mm]},thick,line width=4 pt,color=gray,rounded corners] (odnsdf.north) -- (tmp.center) -- (ratelimit.south);

  \draw[-{Triangle[width=3mm, length=2mm]},thick,line width=4 pt,color=gray,rounded corners] (odnsdf.north) -- (tmp.center) -| (orchestration.south);

\node[anchor=north west,align=center,inner sep=8pt,xshift=0.5cm,yshift=-.8cm] at (orchestration.north east) (adns) {Authoritative\\ Nameserver};
	\node[anchor=north,font=\scriptsize,yshift=0.75cm,xshift=0cm,fill=white,inner sep=0pt] at (adns.north) (serverIcon2) {\includegraphics[height=0.8cm]{icons/server}};


  \node[draw,inner ysep=10pt,inner xsep=5pt,rectangle, fit= (scanning) (adns) (odnsdf) (asnlbl)] (infra01) {};

  \draw[dashed,black] ([xshift=4cm]infra01.north) -- ([xshift=4cm]infra01.south);


\node[draw,circle,below=0.275cm of fingerprinting.south,inner sep=1pt,fill=white,minimum height=0.27cm](tfwdfp) {\tiny TF};
\node[draw=white,rectangle,rounded corners,fill=white,below=0.275cm of ratelimit.south,inner sep=-1pt,minimum height=0.27cm](resrt) {\tiny\circledScalableFill{1}{\tiny}{SR}{white}, \circledScalableFill{1}{\tiny}{RR}{white}, and \circledScalableFill{1}{\tiny}{RR}{white} via \circledScalableFill{1}{\tiny}{TF}{white}};
\node[draw=white,rectangle,fill=white,rounded corners,below=0.275cm of orchestration.south,inner sep=-1pt,minimum height=0.27cm](tfwdorch) {\scriptsize \hspace*{1pt} Anycast \circledScalableFill{1}{\tiny}{RR}{white} via \circledScalableFill{1}{\tiny}{TF}{white}};



\begin{scope}[on background layer]
  \filldraw[fill=mybrown,draw=mybrown] (scanning.north west) -- (scanning.north east) -- (geolbl.south east) -- (asnlbl.south west) -- cycle;
  \filldraw[fill=mylightbrown,draw=mylightbrown] (fingerprinting.north west) -- (fingerprinting.north east) -- ([yshift=-0.75cm]fingerprinting.south east) -- ([yshift=-0.75cm]fingerprinting.south west) -- cycle;
  \filldraw[fill=mylightgreen,draw=mylightgreen] (ratelimit.north west) -- (ratelimit.north east) -- ([yshift=-0.75cm]ratelimit.south east) -- ([yshift=-0.75cm]ratelimit.south west) -- cycle;
  \filldraw[fill=mygreen,draw=mygreen] (orchestration.north west) -- (orchestration.north east) -- ([yshift=-0.75cm]orchestration.south east) -- ([yshift=-0.75cm]orchestration.south west) -- cycle;
\end{scope}

\node[minimum width=2.5cm,draw,fill=mybrown,rectangle,inner sep=1pt,below=0.35cm of odnslbl] (section6) {\scriptsize Section 6};
\node[minimum width=2.5cm,draw,fill=mylightbrown,rectangle,inner sep=1pt,right=0cm of section6] (section4) {\scriptsize Section 4};
\node[minimum width=2.5cm,draw,fill=mylightgreen,rectangle,inner sep=1pt,right=0cm of section4] (section7) {\scriptsize Section 7 and 8};
\node[minimum width=2.5cm,draw,fill=mygreen,rectangle,inner sep=1pt,right=0cm of section7] (section8) {\scriptsize Section 8};

\node[draw,rectangle,minimum width=13.2cm,minimum height=0.5cm,above=0.5cm of infra01.north, inner sep=2pt] (internet) {\Large Internet};
\draw[white,line width=3pt] ([xshift=0cm]internet.north west) -- ([xshift=0cm]internet.north east);
\draw[white,dashed,line width=1pt] ([xshift=0cm]internet.north west) -- ([xshift=0cm]internet.south west);
\draw[white,dashed,line width=1pt] ([xshift=0cm]internet.north east) -- ([xshift=0cm]internet.south east);

\draw[-{Triangle[width=3mm, length=2mm]},thick,line width=4 pt,color=gray,rounded corners] ([xshift=2cm]internet.south) -- ([xshift=2cm]infra01.north);
\draw[{Triangle[width=3mm, length=2mm]}-,thick,line width=4 pt,color=gray,rounded corners] ([xshift=-2cm]internet.south) -- ([xshift=-2cm]infra01.north);
\end{tikzpicture}



==> figures/tfwd-deployment/tfwd-deployment-intercepted-query.tex <==
\begin{tikzpicture}
	\newcommand\minCircleSize{0.8cm};
	\newcommand\innersep{2pt};
	
	\node[align=center,font=\linespread{0.1}\selectfont](atk) {\includegraphics[height=.8cm]{icons/hacker}\\ \small Attacker};	
	
	\node[draw,circle,fill=white,below=.75cm of atk,minimum size=\minCircleSize,inner sep=\innersep](gateway) {G};
	
	\node[below=1.70cm of gateway,inner sep=\innersep,xshift=-0.5cm](h1) {\large\faIcon{desktop}};
	
	\node[below=1.0cm of gateway,inner sep=\innersep,xshift=0cm](h2) {\large\faIcon{desktop}};
	
	\node[below=0.3cm of gateway,inner sep=\innersep,xshift=0.5cm](h3) {\large\faIcon{desktop}};
	
	\node[align=center,font=\linespread{0.9}\selectfont,right=of gateway,yshift=0.5cm] (victim) {\huge\faIcon[normal]{sad-tear}\\Victim};
	
	\begin{scope}[on background layer]
		\draw[rounded corners,dashed] (h1.west) |- (gateway.west) -- (gateway.east) -| (h3.east) |- (h1.south) -| cycle;
	\end{scope}
	
	\draw[-Triangle,red] (atk) -- node[right,anchor=north,draw,rectangle,rounded corners,fill=white,text=black,inner sep=\innersep,yshift=0.2cm] (dns2) {\scriptsize dst IP: Broadcast of G} (gateway);
	
	\draw[-Triangle,red,rounded corners] (gateway.south west) -| (h1.north);
	
	\draw[-Triangle,red,rounded corners] (gateway.south) -- (h2.north);
	
	\draw[-Triangle,red,rounded corners] (gateway.south east) -| (h3.north);
	
	\draw[-{Triangle[width=3mm, length=2mm]},rounded corners,thick,line width=4 pt,color=red] (h1) -| (victim);
	\draw[-{Triangle[width=3mm, length=2mm]},thick,line width=4 pt,color=red] (h2) -| (victim);
	\draw[-{Triangle[width=3mm, length=2mm]},thick,line width=4 pt,color=red] (h3) -| (victim);
\end{tikzpicture}


==> figures/tfwd-deployment/tfwd-deployment-open-resolver.tex <==
\begin{tikzpicture}
	\newcommand\minCircleSize{0.8cm};
	\newcommand\innersep{2pt};
	
	\node[align=center,font=\linespread{0.1}\selectfont](atk) {\includegraphics[height=.8cm]{icons/hacker}\\ \small Attacker};	
	
	\node[draw,circle,fill=white,below=.75cm of atk,minimum size=\minCircleSize,inner sep=\innersep](gateway) {G};
	
	\node[circle,draw,fill=white,below=of gateway,minimum size=\minCircleSize,inner sep=\innersep](tf) {TF};
	
	\node[align=center,right=0.25cm of tf,font=\linespread{0.8}\selectfont](res) {\includegraphics[height=.8cm]{icons/cloud_server}\\\small Open\\\small Rec. Resolver};
	
	\node[align=center,font=\linespread{0.9}\selectfont,right=of atk,above=of res] (victim) {\huge\faIcon[normal]{sad-tear}\\Victim};
	
	\begin{scope}[on background layer]
	\draw[rounded corners,dashed] ([xshift=0.25cm,yshift=-0.5cm]tf.east) -| ([xshift=-0.25cm]gateway.west) -- ([xshift=0.25cm]gateway.east)--cycle;
	\end{scope}

	\draw[-Triangle,red] (atk) -- node[right,anchor=north,draw,rectangle,rounded corners,fill=white,text=black,inner sep=\innersep,yshift=0.2cm] (dns2) {\scriptsize dst IP: TF} (gateway);
	
	\draw[-Triangle,red] (gateway) -- (tf);
	
	\draw[-Triangle,dashed,red] (tf.east) -- ([xshift=0.5cm]res.west);
	
	\draw[-{Triangle[width=3mm, length=2mm]},thick,line width=4 pt,color=red] (res) -- (victim);
\end{tikzpicture}


==> figures/tfwd-deployment/tfwd-deployment-shielded-resolver.tex <==
\begin{tikzpicture}
	\newcommand\minCircleSize{0.8cm};
	\newcommand\innersep{2pt};
	
	\node[align=center,font=\linespread{0.1}\selectfont](atk) {\includegraphics[height=.8cm]{icons/hacker}\\ \small Attacker};	
	
	\node[draw,circle,fill=white,below=.75cm of atk,minimum size=\minCircleSize,inner sep=\innersep](gateway) {G};
	
	\node[circle,draw,fill=white,below=of gateway,minimum size=\minCircleSize,inner sep=\innersep,xshift=-0.6cm](tf) {TF};
	
	\node[align=center,inner sep=\innersep,right=0.6cm of tf,font=\linespread{0.8}\selectfont](sr) {\includegraphics[height=.8cm]{icons/cloud_server}\\\small Shielded\\\small Rec. Resolver};
	
	\node[align=center,font=\linespread{0.9}\selectfont,above=.5cm of sr,xshift=0.5cm] (victim) {\huge\faIcon[normal]{sad-tear}\\Victim};
	
	\node[align=center,below=-0.2cm of gateway,font=\linespread{0.5}\selectfont,xshift=0.5cm] (firewall) {\includegraphics[height=.6cm]{icons/firewall}\\\scriptsize Firewall};
	
	\begin{scope}[on background layer]
		\draw[rounded corners,dashed] ([xshift=-0.1cm,yshift=-0.8cm]tf.west) |- ([xshift=-0.25cm]gateway.west) -- ([xshift=0.5cm]gateway.east)|- 
		(sr.north) -| ([xshift=0cm]sr.east) |- cycle;
	\end{scope}
	
	\draw[-Triangle,red] ([xshift=-0.15cm]atk.south) -- node[left,anchor=north,draw,rectangle,rounded corners,fill=white,text=black,inner sep=\innersep,xshift=-0.7cm,yshift=0.2cm] (dst1) {\scriptsize dst IP: TF} ([xshift=-0.15cm]gateway.north);
	
	\draw[-Triangle,gray] ([xshift=0.15cm]atk.south) --
	node[left,anchor=north,draw,rectangle,rounded corners,fill=white,text=black,inner sep=\innersep,xshift=0.7cm,yshift=0.2cm] (dst2) {\scriptsize dst IP: SR} ([xshift=0.15cm]gateway.north);
	
	\draw[-Triangle,red,rounded corners] (gateway.south west) -| (tf.north);
	
	\draw[-Triangle,dashed,red,rounded corners] (tf.east) -- ([xshift=0.3cm]sr.west);
	
	\node[above=0.05cm of sr,xshift=0.3cm] (tmp){};
	\draw[-{Triangle[width=3mm, length=2mm]},thick,line width=4 pt,color=red,rounded corners] (sr.north) |- (tmp.center) -| ([yshift=0.1cm]victim.south);
	
	\draw[-Triangle,gray,rounded corners] (gateway.south) |- ([xshift=0.35cm,yshift=0cm]firewall.west);
	
\end{tikzpicture}


==> sketches/scenario_anycast.tex <==
\begin{tikzpicture}
    \newcommand\circlesize{11pt}
	\newcommand\innerfontsize{\scriptsize}
    \newcommand\xDistSymText{.01}
    \newcommand\xLegDist{.5}
    
    \node (map) at (0,0) {\includegraphics[width=\linewidth]{sketches/world_map_empty}};

    \node[align=center,font=\scriptsize,inner sep=1pt,outer sep=0pt](atkr) at (0.2,0.9) {\includegraphics[height=.6cm]{icons/hacker}};
    \node[align=center,font=\scriptsize,inner sep=1pt,outer sep=0pt](any_usa) at (-1.8,0.4) {\includegraphics[height=.4cm]{icons/cloud_server}};
    \node[align=center,font=\scriptsize,inner sep=1pt,outer sep=0pt](any_bra) at (-0.55,-0.4) {\includegraphics[height=.4cm]{icons/cloud_server}};
    \node[align=center](braz_hidden) at (-1.3,-1.2) {};
    \node[align=center,font=\scriptsize,inner sep=1pt,outer sep=0pt](any_chn) at (2.4,0.4) {\includegraphics[height=.4cm]{icons/cloud_server}};

	\draw[dashed,black,thick] (any_usa) -- (any_chn) -- (any_bra) -- (any_usa);
    \node[align=center,font=\scriptsize,inner sep=0pt,outer sep=0pt](tf_usa) at (-2.4,0.65) {\includegraphics[height=.3cm]{icons/router_black}};
    \node[align=center,font=\scriptsize,inner sep=0pt,outer sep=0pt](tf_bra) at (-1.2,-0.4) {\includegraphics[height=.3cm]{icons/router_black}};
    \node[align=center,font=\scriptsize,inner sep=0pt,outer sep=0pt](tf_chn) at (1.7,0.6) {\includegraphics[height=.3cm]{icons/router_black}};
	
	\node[draw,rectangle,black,fill=white,rounded corners,inner sep=1.5pt,below=0.25cm of atkr] (anycastlabel) {\tiny Global Anycast Network};
    \node[align=center,font=\scriptsize,inner sep=0pt,outer sep=0pt,fill=white](vctm) at (2.8,-0.9){\large\faIcon[regular]{sad-tear}};

    \draw[-{Triangle[scale=0.75]}, bend right,red] (atkr) to (tf_usa);
    \draw[-{Triangle[scale=0.75]}, bend right,red] (atkr) to (tf_bra);
    \draw[-{Triangle[scale=0.75]}, bend left,red] (atkr) to (tf_chn);

    \draw[-{Triangle[scale=0.75]},red] (tf_usa) to (any_usa);
    \draw[-{Triangle[scale=0.75]},red] (tf_bra) to (any_bra);
    \draw[-{Triangle[scale=0.75]},red] (tf_chn) to (any_chn);

    \draw[-{Triangle[width=3mm, length=2mm]},thick,line width=3 pt,color=red,bend left] (any_usa) .. controls (braz_hidden) .. ([xshift=-1pt,yshift=4pt]vctm.south west);
    \draw[-{Triangle[width=3mm, length=2mm]},thick,line width=3 pt,color=red,rounded corners,bend angle=10,bend left] (any_bra) to ([xshift=0pt,yshift=1pt]vctm.north west);
    \draw[-{Triangle[width=3mm, length=2mm]},thick,line width=3 pt,color=red,bend left] (any_chn) to ([yshift=1pt,xshift=2pt]vctm.north);

    \node[anchor=center,font=\scriptsize,inner sep=0pt,outer sep=0pt](l_atkr_ico) at (-3.8,-1.8) {\includegraphics[height=.4cm]{icons/hacker}};
    \node[anchor=west, font=\scriptsize,inner sep=0pt,outer sep=0pt](l_atkr) at ([xshift=\xDistSymText cm]l_atkr_ico.east) {Attacker};
    \node[anchor=west, font=\scriptsize,inner sep=0pt,outer sep=0pt](l_vctm) at ([xshift=\xLegDist cm]l_atkr.east) {\faIcon[regular]{sad-tear} Victim};
    \node[anchor=west, font=\scriptsize,inner sep=0pt,outer sep=0pt](l_tf_ico) at ([xshift=\xLegDist cm]l_vctm.east) {\includegraphics[height=.3cm]{icons/router_black}};
    \node[anchor=west, font=\scriptsize,inner sep=0pt,outer sep=0pt](l_tf) at ([xshift=\xDistSymText cm]l_tf_ico.east) {Transparent Forwarder};

    \node[anchor=center,font=\scriptsize,inner sep=0pt,outer sep=0pt](l_any_ico) at  ([xshift=\xLegDist cm]l_tf.east) {\includegraphics[height=.4cm]{icons/cloud_server}};
    \node[anchor=west, font=\scriptsize,inner sep=0pt,outer sep=0pt](l_any) at ([xshift=\xDistSymText cm]l_any_ico.east) {Anycast Instance};

    \draw[thin,line width=1pt,dashed,black,-] ([yshift=-0.3 cm,xshift=-0.1cm]l_atkr_ico.south) --++ (0.4, 0) node[anchor=west, text=black, align=left,xshift=-0.1cm](arrowAnycast){\scriptsize Global Anycast Network};
    \draw[red,-{Triangle[scale=0.75]}] ([xshift=0.2cm]arrowAnycast.east) --++ (0.4, 0) node[anchor=west, text=black, align=left,xshift=-0.0cm](arrowDNSReq){\scriptsize DNS Request};
    \draw[thick,line width=3pt,red,-{Triangle[width=3mm,length=2mm]}] ([xshift=0.2cm]arrowDNSReq.east) --++ (0.4, 0) node[anchor=west, text=black, align=left,xshift=-0.1cm](arrowDNSAmp){\scriptsize Amplified DNS Response};


\end{tikzpicture}

